Additive Interventions Yield Robust Multi-Domain Machine Translation Models

Additive interventions are a recently-proposed mechanism for controlling target-side attributes in neural machine translation. In contrast to tag-based approaches which manipulate the raw source sequence, interventions work by directly modulating the encoder representation of all tokens in the sequence. We examine the role of additive interventions in a large-scale multi-domain machine translation setting and compare its performance in various inference scenarios. We find that while the performance difference is small between intervention-based systems and tag-based systems when the domain label matches the test domain, intervention-based systems are robust to label error, making them an attractive choice under label uncertainty. Further, we find that the superiority of single-domain fine-tuning comes under question when training data size is scaled, contradicting previous findings.

==> tables/ablation_bleu.tex <==
\definecolor{pink}{HTML}{9124d1}
\definecolor{lightgreen}{HTML}{abeb34}
\definecolor{darkgreen}{HTML}{31d44f}
\definecolor{orange}{HTML}{e3a127}

\begin{figure*}[h!]
\centering
\scalebox{0.75}{
\begin{tikzpicture}
    \begin{axis}[
        title = {Standard Deviation of \bleu across all Domain Labels by Domain and Approach},
        width  = 0.85*\textwidth,
        height = 8cm,
        major x tick style = transparent,
        ybar=2*\pgflinewidth,
        bar width=6pt,
        ymajorgrids = true,
        ylabel = {Standard Deviation (\bleu)},
        symbolic x coords={\small{\combinedints}, \small{\combinedtags}, \small{\idints}, \small{\idtags}, \small{\ftints}, \small{\fttags}},
        xtick = data,
        scaled y ticks = false,
        enlarge x limits=0.1,
        ymin=0,
        legend cell align=left,
        legend columns=2,
        legend style={
                at={(1,1)},
                anchor=north,
                column sep=1ex
        },
        xticklabel style={align=center,text width=1cm}
    ]

        \addplot[style={skyblue,fill=skyblue,mark=none}]
             coordinates {(\small{\combinedints},0.075593) (\small{\combinedtags},6.197335) (\small{\idints},0.176777) (\small{\idtags},14.95106) (\small{\ftints},0.37321) (\small{\fttags},4.315897)};

        \addplot[style={orange,fill=orange,mark=none}]
             coordinates {(\small{\combinedints},0.083452) (\small{\combinedtags},11.81669) (\small{\idints},0.244584) (\small{\idtags},14.97157) (\small{\ftints},0.358569) (\small{\fttags},11.57657)};

        \addplot[style={gray,fill=gray,mark=none}]
             coordinates {(\small{\combinedints},0.075593) (\small{\combinedtags},7.002436) (\small{\idints},0.091613) (\small{\idtags},14.77314) (\small{\ftints},0.20702) (\small{\fttags},3.549245)};

        \addplot[style={yellow,fill=yellow,mark=none}]
             coordinates {(\small{\combinedints},0.116496) (\small{\combinedtags},7.126497) (\small{\idints},0.130247) (\small{\idtags},10.55191) (\small{\ftints},0.34641) (\small{\fttags},10.78623)};

        \addplot[style={navy,fill=navy,mark=none}]
             coordinates {(\small{\combinedints},0.130931) (\small{\combinedtags},4.805874) (\small{\idints},0.232993) (\small{\idtags},29.08058) (\small{\ftints},1.041205) (\small{\fttags},21.29183)};
             
        \addplot[style={darkgreen,fill=darkgreen,mark=none}]
             coordinates {(\small{\combinedints},0.053452) (\small{\combinedtags},2.990819) (\small{\idints},0.064087) (\small{\idtags},13.42745) (\small{\ftints},0.175255) (\small{\fttags},0.979705)};
             
        \legend{BANK, IT, LAW, TALK, RELIG, MED}
    \end{axis}
\end{tikzpicture}}
\caption{Impact of domain label error on \bleu per test set and approach}
\label{chart:ablate_bleu}
\end{figure*}

==> tables/ablation_comet.tex <==
\definecolor{pink}{HTML}{9124d1}
\definecolor{lightgreen}{HTML}{abeb34}
\definecolor{darkgreen}{HTML}{31d44f}
\definecolor{orange}{HTML}{e3a127}

\begin{figure*}[t]
\centering 
\scalebox{0.85}{
\begin{tikzpicture}
    \begin{axis}[
        title = {Standard Deviation ($\times 100$) of \comet across all Domain Labels by Domain and Approach},
        width  = 0.85*\textwidth,
        height = 8cm,
        major x tick style = transparent,
        ybar=2*\pgflinewidth,
        bar width=6pt,
        ymajorgrids = true,
        ylabel = {Standard Deviation $\times 100$ (\comet)},
        symbolic x coords={\small{\combinedints}, \small{\combinedtags}, \small{\idints}, \small{\idtags}, \small{\ftints}, \small{\fttags}},
        xtick = data,
        scaled y ticks = false,
        enlarge x limits=0.1,
        ymin=0,
        legend cell align=left,
        legend columns=2,
        legend style={
                at={(1,1.05)},
                anchor=north,
                column sep=1ex
        },
        xticklabel style={align=center,text width=1cm}
    ]

        \addplot[style={skyblue,fill=skyblue,mark=none}]
             coordinates {(\small{\combinedints},0.3) (\small{\combinedtags},20.3) (\small{\idints},0.3) (\small{\idtags},54.0) (\small{\ftints},0.2) (\small{\fttags},13.8)};

        \addplot[style={orange,fill=orange,mark=none}]
             coordinates {(\small{\combinedints},0.2) (\small{\combinedtags},38.1) (\small{\idints},0.3) (\small{\idtags},55.8) (\small{\ftints},0.2) (\small{\fttags},46.8)};

        \addplot[style={gray,fill=gray,mark=none}]
             coordinates {(\small{\combinedints},0.2) (\small{\combinedtags},22.6) (\small{\idints},0.1) (\small{\idtags},56.4) (\small{\ftints},0.2) (\small{\fttags},13.4)};

        \addplot[style={yellow,fill=yellow,mark=none}]
             coordinates {(\small{\combinedints},0.1) (\small{\combinedtags},25.0) (\small{\idints},0.7) (\small{\idtags},49.7) (\small{\ftints},0.0) (\small{\fttags},48.8)};

        \addplot[style={navy,fill=navy,mark=none}]
             coordinates {(\small{\combinedints},0.3) (\small{\combinedtags},14.7) (\small{\idints},0.6) (\small{\idtags},59.1) (\small{\ftints},0.9) (\small{\fttags},27.6)};
             
        \addplot[style={darkgreen,fill=darkgreen,mark=none}]
             coordinates {(\small{\combinedints},0.1) (\small{\combinedtags},14.2) (\small{\idints},0.2) (\small{\idtags},55.6) (\small{\ftints},0.2) (\small{\fttags},8.2)};
             
        \legend{BANK, IT, LAW, TALK, RELIG, MED}
    \end{axis}
\end{tikzpicture}}
\caption{Impact of domain label error on \comet per test set and approach}
\label{chart:ablate_comet}
\end{figure*}

==> tables/bleu_by_domain.tex <==
\definecolor{red}{HTML}{d12424}
\definecolor{cyan}{HTML}{34ebc9}
\definecolor{skyblue}{HTML}{34c3eb}
\definecolor{navy}{HTML}{3462eb}
\definecolor{magenta}{HTML}{d934eb}
\definecolor{red}{HTML}{d12424}
\definecolor{cyan}{HTML}{34ebc9}
\definecolor{skyblue}{HTML}{34c3eb}
\definecolor{navy}{HTML}{3462eb}
\definecolor{magenta}{HTML}{d934eb}
\definecolor{pink}{HTML}{9124d1}
\definecolor{lightgreen}{HTML}{abeb34}
\definecolor{darkgreen}{HTML}{31d44f}
\definecolor{orange}{HTML}{e3a127}
\definecolor{gray}{HTML}{adaba8}
\definecolor{yellow}{HTML}{e3c844}

\begin{figure}[h!]
\centering
\scalebox{0.75}{
\begin{tikzpicture}
    \begin{axis}[
        title = {\bleu by Domain and Approach},
        width  = 0.85*\textwidth,
        height = 8cm,
        major x tick style = transparent,
        ybar=1pt, %
        bar width=3pt,
        ymajorgrids = true,
        ylabel = {\bleu},
        symbolic x coords={BANK,IT,LAW,TALK,RELIG,MED,WMT15},
        xtick = data,
        scaled y ticks = false,
        enlarge x limits=0.1,
        ymin=0,
        legend cell align=left,
        legend columns=2,
        legend style={
                at={(1.05,1.0)},
                anchor=north,
                column sep=1ex
        }
    ]
        \addplot[style={red,fill=red,mark=none}]
            coordinates {(BANK, 42.4) (IT, 38.3) (LAW, 56.2) (TALK, 40.6) (RELIG, 18.9) (MED, 43.9) (WMT15, 41.3)};

        \addplot[style={cyan,fill=cyan,mark=none}]
             coordinates {(BANK, 51.9) (IT, 44.7) (LAW, 59.9) (TALK, 41.3) (RELIG, 27.6) (MED, 50.1) (WMT15, 41.6)};

        \addplot[style={skyblue,fill=skyblue,mark=none}]
             coordinates {(BANK, 52.0) (IT,46.5) (LAW,59.8) (TALK, 43.7) (RELIG, 28.8) (MED, 50.1) (WMT15, 36.8)};

        \addplot[style={navy,fill=navy,mark=none}]
             coordinates {(BANK,52.1) (IT,45.6) (LAW,59.8) (TALK,41.5) (RELIG,27.8) (MED,49.8) (WMT15,41.7)};

        \addplot[style={magenta,fill=magenta,mark=none}]
             coordinates {(BANK,58.5) (IT,51.9) (LAW,66.6) (TALK,39.2) (RELIG,88.7) (MED,55.4) (WMT15,30.1)};

        \addplot[style={pink,fill=pink,mark=none}]
             coordinates {(BANK,58.7) (IT,51.1) (LAW,66.4) (TALK,39.8) (RELIG,89.5) (MED,55.4) (WMT15,26.8)};

        \addplot[style={lightgreen,fill=lightgreen,mark=none}]
             coordinates {(BANK,56.1) (IT,50.6) (LAW,64.9) (TALK,41.3) (RELIG,79.4) (MED,51.6) (WMT15,34.3)};

        \addplot[style={darkgreen,fill=darkgreen,mark=none}]
             coordinates {(BANK,56.9) (IT,50.9) (LAW,64.8) (TALK,41.6) (RELIG,83.6) (MED,51.9) (WMT15,33.4)};

        \addplot[style={orange,fill=orange,mark=none}]
             coordinates {(BANK,58.2) (IT,50.8) (LAW,67.0) (TALK,45.1) (RELIG,39.0) (MED,52.6)};


        \legend{\small{\generalbase}, \small{\combinedints}, \small{\combinedtags}, \small{\combinedbase}, \small{\idints}, \small{\idtags}, \small{\ftints}, \small{\fttags}, \small{\sdft}}
    \end{axis}

\end{tikzpicture}}
\caption{\bleu scores by domain and approach}
\label{chart:bleu_by_domain_and_approach}

\end{figure}

==> tables/comet_by_domain.tex <==
\definecolor{red}{HTML}{d12424}
\definecolor{cyan}{HTML}{34ebc9}
\definecolor{skyblue}{HTML}{34c3eb}
\definecolor{navy}{HTML}{3462eb}
\definecolor{magenta}{HTML}{d934eb}
\definecolor{red}{HTML}{d12424}
\definecolor{cyan}{HTML}{34ebc9}
\definecolor{skyblue}{HTML}{34c3eb}
\definecolor{navy}{HTML}{3462eb}
\definecolor{magenta}{HTML}{d934eb}
\definecolor{pink}{HTML}{9124d1}
\definecolor{lightgreen}{HTML}{abeb34}
\definecolor{darkgreen}{HTML}{31d44f}
\definecolor{orange}{HTML}{e3a127}
\definecolor{gray}{HTML}{adaba8}
\definecolor{yellow}{HTML}{e3c844}

\begin{figure*}[t!]
\centering
\scalebox{0.85}{
\begin{tikzpicture}
    \begin{axis}[
        title = {\comet by Domain and Approach},
        width  = 0.85*\textwidth,
        height = 8cm,
        major x tick style = transparent,
        ybar=1pt, %
        bar width=3pt,
        ymajorgrids = true,
        ylabel = {\comet ($\times 100$)},
        symbolic x coords={BANK,IT,LAW,TALK,RELIG,MED,WMT15},
        xtick = data,
        scaled y ticks = false,
        enlarge x limits=0.1,
        ymin=0,
        legend cell align=left,
        legend columns=2,
        legend style={
                at={(1.1,1.1)},
                anchor=north,
                column sep=1ex
        }
    ]
        \addplot[style={red,fill=red,mark=none}]
            coordinates {(BANK, 48.5) (IT, 31.1) (LAW, 83.2) (TALK, 58.5) (RELIG, 16.6) (MED, 54.8) (WMT15, 63.9)};

        \addplot[style={cyan,fill=cyan,mark=none}]
             coordinates {(BANK,57.3) (IT, 51.2) (LAW, 85.9) (TALK, 61.0) (RELIG, 26.8) (MED, 64.7) (WMT15, 63.8)};

        \addplot[style={skyblue,fill=skyblue,mark=none}]
             coordinates {(BANK, 54.6) (IT,49.2) (LAW,85.6) (TALK, 64.7) (RELIG, 30.7) (MED, 64.7) (WMT15, 60.6)};

        \addplot[style={navy,fill=navy,mark=none}]
             coordinates {(BANK,55.9) (IT,52.8) (LAW,85.5) (TALK,61.4) (RELIG,28.4) (MED,65.1) (WMT15,63.3)};

        \addplot[style={magenta,fill=magenta,mark=none}]
             coordinates {(BANK,61.5) (IT,61.5) (LAW,89.1) (TALK,49.4) (RELIG,87.2) (MED,69.5) (WMT15,28.9)};

        \addplot[style={pink,fill=pink,mark=none}]
             coordinates {(BANK,61.1) (IT,59.9) (LAW,89.1) (TALK,53.1) (RELIG,89.3) (MED,68.5) (WMT15,24.3)};

        \addplot[style={lightgreen,fill=lightgreen,mark=none}]
             coordinates {(BANK,60.4) (IT,60.5) (LAW,89.6) (TALK,58.0) (RELIG,79.1) (MED,67.1) (WMT15,43.3)};

        \addplot[style={darkgreen,fill=darkgreen,mark=none}]
             coordinates {(BANK,61.4) (IT,59.5) (LAW,87.0) (TALK,60.5) (RELIG,85.0) (MED,67.3) (WMT15,43.9)};

        \addplot[style={orange,fill=orange,mark=none}]
             coordinates {(BANK,63.7) (IT,62.9) (LAW,91.7) (TALK,65.3) (RELIG,40.2) (MED,67.9)};


        \legend{\small{\generalbase}, \small{\combinedints}, \small{\combinedtags}, \small{\combinedbase}, \small{\idints}, \small{\idtags}, \small{\ftints}, \small{\fttags}, \small{\sdft}}
    \end{axis}

\end{tikzpicture}}
\caption{\comet scores ($\times 100$) by domain and approach}
\label{chart:comet_by_domain_and_approach}

\end{figure*}
